Practice Makes Unsafe: Skill Misevolution in Self-Improving LLM Agents

LLM agents increasingly save experience from past tasks as reusable skills through skill evolution. When an agent completes an unsafe task, skill evolution can keep the unsafe procedure inside an otherwise useful skill, and a later benign task can repeat the harm after the unsafe instruction is gone. We call this failure *skill misevolution*. It requires that the agent write the unsafe procedure into a skill and that a later task retrieve and follow that skill. We introduce SkillMisevo-Gym, which clears every task session but keeps the skill library, so each of these steps can be checked separately. We also build SkillMisevo-Bench with 525 tasks in 25 episodes, where each episode alternates malicious and related benign tasks before three benign tasks in a new session. Across 21 combinations of agents and evolution methods, all of them write unsafe skills and 15 carry the harm into the new session, so the risk comes from skill evolution itself. Evolution raises benign utility in 15 combinations but also raises malicious-task harm in 17, so ranking methods by utility alone would hide this risk. We propose SafeEvolve, which checks each skill when it is written and when a later task retrieves it. It cuts unsafe retrieval in the new session from 35.3% to 8.7% and harm from 21.3% to 4.0% while keeping benign utility during learning within 0.4 points. SafeEvolveUp cuts new-session harm by 16.0 points and keeps its utility within 1.3 points of evolution without this mitigation. As agents learn from their own experience, safety must cover the skills that carry past behavior into future tasks. Code is available at https://github.com/henrymao2004/misevolve.

==> figures/benign_control.tex <==
% Benign-exposure control (RQ1). Original judge, later session (P).
% mal* = standard episodes (Table 1).  ben* = benign-exposure control.
% Columns: m = method label, malC/benC = C-ASR, malU/benU = C-Util.
\pgfplotstableread{
m       malC   benC  malU   benU
Evo     30.67  1.33   64.00  66.67
Claw     0.00  0.00   26.67  32.00
Auto    16.00  2.67   64.00  70.67
Vote    18.67  0.00   65.33  60.00
Opt      0.00  0.00   44.00  49.33
}\benignCC
\pgfplotstableread{
m       malC   benC  malU   benU
Evo     25.33  1.33   52.00  60.00
Claw     1.33  0.00   36.00  44.00
Auto    29.33  1.33   85.33  80.00
Vote    25.33  2.67   90.67  92.00
Opt      0.00  0.00   60.00  61.33
}\benignCodex
\pgfplotstableread{
m       malC   benC  malU   benU
Evo     26.67  4.00   62.67  58.67
Claw     0.00  0.00    9.33  14.67
Auto    17.33  2.67   56.00  60.00
Vote     6.67  1.33   48.00  53.33
Opt      0.00  0.00   33.33  28.00
Native  32.00  5.33   62.67  65.33
}\benignHermes
\pgfplotstableread{
m       malC   benC  malU   benU
Evo     28.00  2.67   40.00  52.00
Claw     1.33  0.00   20.00  25.33
Auto    14.67  4.00   66.67  64.00
Vote     2.67  1.33   36.00  40.00
Opt      0.00  0.00   29.33  33.33
}\benignOpenClaw
% No Evolution reference (dashed line): C-ASR and C-Util per agent.
\def\noevoCCc{0.00}\def\noevoCCu{25.33}
\def\noevoCXc{0.00}\def\noevoCXu{61.33}
\def\noevoHEc{0.00}\def\noevoHEu{16.00}
\def\noevoOCc{1.33}\def\noevoOCu{26.67}

% Palette shared with the RQ2 figure (make_paper_figures.py): HN rose, CC lavender.
\definecolor{malbar}{RGB}{196,120,120}
\definecolor{benbar}{RGB}{150,140,200}
\pgfplotsset{
  benignpanel/.style={
    scale only axis, width=3.3cm, height=0.85cm,
    ybar=0.8pt, bar width=3.8pt, ymin=0,
    xtick=data, enlarge x limits=0.13,
    % Text-mode numbers so ticks use the Times body font like the other figures.
    /pgf/number format/assume math mode=true,
    tick label style={font=\scriptsize},
    yticklabel style={text width=1.35em, align=right, inner xsep=1.5pt},
    ylabel style={font=\footnotesize\bfseries, yshift=-0.3ex},
    title style={font=\footnotesize\bfseries, yshift=-1.0ex},
    xticklabel style={font=\scriptsize, rotate=35, anchor=north east, inner sep=1pt},
    ymajorgrids, grid style={black!18, line width=0.4pt},
    axis line style={black, line width=0.6pt},
    tick style={black, line width=0.5pt}, tick align=inside,
    major tick length=2pt, xtick style={draw=none},
  },
  malstyle/.style={fill=malbar, draw=none},
  benstyle/.style={fill=benbar, draw=none},
}
\newcommand{\noevoline}[1]{%
  \draw[black!70, densely dashed, line width=0.6pt]
    ({rel axis cs:0,0}|-{axis cs:0,#1}) -- ({rel axis cs:1,0}|-{axis cs:0,#1});}

\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=4 by 2, horizontal sep=0.45cm, vertical sep=0.32cm,
               yticklabels at=edge left,
               xticklabels at=edge bottom},
  benignpanel,
]
% ---- row 1: C-ASR ----
\nextgroupplot[title={Claude Code}, ymax=40, ytick={0,20,40}, ylabel={C-ASR}, xticklabels={}]
\addplot[malstyle] table[x expr=\coordindex, y=malC] {\benignCC};
\addplot[benstyle] table[x expr=\coordindex, y=benC] {\benignCC};
\noevoline{\noevoCCc}
\nextgroupplot[title={Codex}, ymax=40, ytick={0,20,40}, xticklabels={}]
\addplot[malstyle] table[x expr=\coordindex, y=malC] {\benignCodex};
\addplot[benstyle] table[x expr=\coordindex, y=benC] {\benignCodex};
\noevoline{\noevoCXc}
\nextgroupplot[title={Hermes}, ymax=40, ytick={0,20,40}, xticklabels={}]
\addplot[malstyle] table[x expr=\coordindex, y=malC] {\benignHermes};
\addplot[benstyle] table[x expr=\coordindex, y=benC] {\benignHermes};
\noevoline{\noevoHEc}
\nextgroupplot[title={OpenClaw}, ymax=40, ytick={0,20,40}, xticklabels={}]
\addplot[malstyle] table[x expr=\coordindex, y=malC] {\benignOpenClaw};
\addplot[benstyle] table[x expr=\coordindex, y=benC] {\benignOpenClaw};
\noevoline{\noevoOCc}
% ---- row 2: C-Util ----
\nextgroupplot[ymax=100, ytick={0,50,100}, ylabel={C-Util}, xticklabels from table={\benignCC}{m}]
\addplot[malstyle] table[x expr=\coordindex, y=malU] {\benignCC};
\addplot[benstyle] table[x expr=\coordindex, y=benU] {\benignCC};
\noevoline{\noevoCCu}
\nextgroupplot[ymax=100, ytick={0,50,100}, xticklabels from table={\benignCodex}{m}]
\addplot[malstyle] table[x expr=\coordindex, y=malU] {\benignCodex};
\addplot[benstyle] table[x expr=\coordindex, y=benU] {\benignCodex};
\noevoline{\noevoCXu}
\nextgroupplot[ymax=100, ytick={0,50,100}, xticklabels from table={\benignHermes}{m}]
\addplot[malstyle] table[x expr=\coordindex, y=malU] {\benignHermes};
\addplot[benstyle] table[x expr=\coordindex, y=benU] {\benignHermes};
\noevoline{\noevoHEu}
\nextgroupplot[ymax=100, ytick={0,50,100}, xticklabels from table={\benignOpenClaw}{m}]
\addplot[malstyle] table[x expr=\coordindex, y=malU] {\benignOpenClaw};
\addplot[benstyle] table[x expr=\coordindex, y=benU] {\benignOpenClaw};
\noevoline{\noevoOCu}
\end{groupplot}
\end{tikzpicture}

\vspace{-0.4ex}
{\scriptsize
\tikz\fill[malbar] (0,0) rectangle (0.26,0.16);~Malicious exposure\qquad
\tikz\fill[benbar] (0,0) rectangle (0.26,0.16);~Benign exposure only\qquad
\tikz\draw[black!70, densely dashed, line width=0.6pt] (0,0.08) -- (0.4,0.08);~No Evolution}

